Quark Orbital Angular Momentum from Lattice QCD

We calculate the quark orbital angular momentum of the nucleon from the quark energy-momentum tensor form factors on the lattice. The disconnected insertion is estimated stochastically which employs the $Z_2$ noise with an unbiased subtraction. This reduced the error by a factor of 4 with negligible overhead. The total quark contribution to the proton spin is found to be $0.30 \pm 0.07$. From this and the quark spin content we deduce the quark orbital angular momentum to be $0.17 \pm 0.06$ which is $\sim 34$% of the proton spin. We further predict that the gluon angular momentum to be $0.20 \pm 0.07$, i. e. $\sim$ 40% of the proton spin is due to the glue.

==> feynman.tex <==
%Test of the FEYNMAN diagram plotting
\setlength{\unitlength}{0.007pt}
\begin{picture}(45000,20000)
% Fig.4a
\put(-10000, 8800){\circle*{700}}
\put(-10000, 8800){\line(1,1){5000}}
\put(-8232, 10568){\vector(1,1){200}}
%\put(-7258,11700){{\bf $\times$}}
%\put(-6818,11982){\line(1,0){3600}}
%\put(-5018,11982){\vector(1,0){200}}
%\put(-3658,11700){{\bf $\times$}}
\put(0000, 8800){\line(-1,1){5000}}
\put(-1591,10391){\vector(1,-1){200}}
\put(-5800, 13500){{\bf $\bigotimes$}}
\put(-10000, 8800){\line(1,0){10000}}
\put(-5000,  8800){\vector(1,0){300}}
\put(0000, 8800){\circle*{700}}
%\put(-5000, 8800){\circle*{700}}
\qbezier(-10000, 8800)(-5000, 5000)(00, 8800)
\put(-5000, 6900){\vector(1,0){300}}
\put(-6000, 5000){\vector(1,0){2000}}
\put(-5700,15000){{\bf $T_{\mu\nu}$}}
\put(-5200,12000){$t_1$}
\put(-3500, 4800){$t$}
\put(-10000,10000){$0$}
\put(0,10000){$t_{2}$}
\put(-11400,8350){N}
\put(400,8350){N}
\put(-5600, 3000){(a)}
% Fig.4b
\put(8050, 8000){\circle*{700}}
\put(8000, 8000){\line(1,0){12000}}
\put(14000, 8000){\vector(1,0){400}}
\put(20000, 8000){\circle*{700}}
\qbezier(8000, 8000)(14000, 5000)(20000, 8000)
\put(14000, 6500){\vector(1,0){400}}
\qbezier(8000, 8000)(14000,11000)(20000, 8000)
\put(14000, 9500){\vector(1,0){400}}
\put(14000,13000){\circle{4000}}
\put(13250,14600){{\bf $\bigotimes$}}
\put(13350,16100){{\bf $T_{\mu\nu}$}}
\put(13000, 5000){\vector(1,0){2000}}
\put(13800,13300){$t_1$}
\put(15500, 4800){$t$}
\put(8000, 9500){$0$}
\put(20000, 9500){$t_{2}$}
\put(6580,7500){N}
\put(20500,7500){N}
\put(13500, 3000){(b)}
% Fig.4
%\put(3000,62000){Fig.4}
%
\end{picture}


==> spin_chiral_cm.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(854,431)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(770.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,187){\makebox(0,0)[r]{0.2}}
\put(770.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,261){\makebox(0,0)[r]{0.4}}
\put(770.0,261.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,334){\makebox(0,0)[r]{0.6}}
\put(770.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,408){\makebox(0,0)[r]{0.8}}
\put(770.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(315,68){\makebox(0,0){0.05}}
\put(315.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(410,68){\makebox(0,0){0.1}}
\put(410.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(505,68){\makebox(0,0){0.15}}
\put(505.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,68){\makebox(0,0){0.2}}
\put(600.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(695.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(695,68){\makebox(0,0){0.25}}
\put(695.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778,68){\makebox(0,0){0.3}}
\put(790.0,388.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{137.313pt}{0.400pt}}
\put(790.0,113.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(220.0,408.0){\rule[-0.200pt]{137.313pt}{0.400pt}}
\put(65,260){\makebox(0,0){{$J_{q, CI}$}}}
\put(505,23){\makebox(0,0){{ $m_{q}a = ln(4\kappa_{c}/k-3)$}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(220,268){\circle*{16}}
\put(303,264){\circle{12}}
\put(350,263){\circle{12}}
\put(443,257){\circle{12}}
\put(622,248){\circle{12}}
\put(220.0,244.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(210.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,236.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(293.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,246.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(340.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(340.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,245.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(433.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(433.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(622.0,240.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(612.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(612.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,268){\usebox{\plotpoint}}
\put(237,266.67){\rule{1.445pt}{0.400pt}}
\multiput(237.00,267.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(220.0,268.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(255,265.67){\rule{1.204pt}{0.400pt}}
\multiput(255.00,266.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(243.0,267.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(278,264.67){\rule{1.204pt}{0.400pt}}
\multiput(278.00,265.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(260.0,266.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(295,263.67){\rule{1.445pt}{0.400pt}}
\multiput(295.00,264.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(283.0,265.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(318,262.67){\rule{1.445pt}{0.400pt}}
\multiput(318.00,263.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(301.0,264.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(335,261.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,262.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324.0,263.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(358,260.67){\rule{1.445pt}{0.400pt}}
\multiput(358.00,261.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(341.0,262.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(375,259.67){\rule{1.445pt}{0.400pt}}
\multiput(375.00,260.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(364.0,261.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(398,258.67){\rule{1.445pt}{0.400pt}}
\multiput(398.00,259.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(381.0,260.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(416,257.67){\rule{1.445pt}{0.400pt}}
\multiput(416.00,258.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(404.0,259.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(433,256.67){\rule{1.445pt}{0.400pt}}
\multiput(433.00,257.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(422.0,258.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(456,255.67){\rule{1.445pt}{0.400pt}}
\multiput(456.00,256.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(439.0,257.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(473,254.67){\rule{1.445pt}{0.400pt}}
\multiput(473.00,255.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(462.0,256.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(496,253.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,254.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(479.0,255.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(514,252.67){\rule{1.204pt}{0.400pt}}
\multiput(514.00,253.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(502.0,254.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(537,251.67){\rule{1.204pt}{0.400pt}}
\multiput(537.00,252.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,253.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(554,250.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,251.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(542.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(577,249.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,250.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560.0,251.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(594,248.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,249.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583.0,250.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(617,247.67){\rule{1.445pt}{0.400pt}}
\multiput(617.00,248.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600.0,249.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(635,246.67){\rule{1.204pt}{0.400pt}}
\multiput(635.00,247.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(623.0,248.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(658,245.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,246.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(640.0,247.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(675,244.67){\rule{1.445pt}{0.400pt}}
\multiput(675.00,245.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663.0,246.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(698,243.67){\rule{1.445pt}{0.400pt}}
\multiput(698.00,244.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681.0,245.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(715,242.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,243.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(704.0,244.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(732,241.67){\rule{1.445pt}{0.400pt}}
\multiput(732.00,242.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721.0,243.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(755,240.67){\rule{1.445pt}{0.400pt}}
\multiput(755.00,241.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(738.0,242.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(773,239.67){\rule{1.204pt}{0.400pt}}
\multiput(773.00,240.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(761.0,241.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(778.0,240.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> spin_pole_c48m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(629,422)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,88){\makebox(0,0)[r]{0}}
%\put(545.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,125){\makebox(0,0)[r]{0.1}}
%\put(545.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,182){\makebox(0,0)[r]{0.2}}
%\put(545.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{0.3}}
%\put(545.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,297){\makebox(0,0)[r]{0.4}}
%\put(545.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,354){\makebox(0,0)[r]{0.5}}
\put(545.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
\put(565.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,354.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
%
\put(273.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
\put(565.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,354.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
%
\put(370,309){\makebox(0,0){{$\kappa = 0.148$}}}
\put(50,80){\makebox(0,0){$T_{CI}(q^{2})$}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(249,200){\circle{12}}
\put(318,168){\circle{12}}
\put(447,126){\circle{12}}
\put(249.0,196.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(239.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(239.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(318.0,164.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(308.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(447.0,118.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(437.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(437.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,259){\usebox{\plotpoint}}
\multiput(176.00,257.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(176.00,258.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(180.00,253.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(180.00,254.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(184.00,249.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(184.00,250.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(188.00,245.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(188.00,246.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(192.00,242.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(192.00,243.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(196.00,238.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(196.00,239.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(200.00,234.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(200.00,235.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(204.00,231.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(204.00,232.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(207.00,228.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(207.00,229.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(211.00,224.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(211.00,225.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(215.00,221.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(215.00,222.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(219.00,218.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(219.00,219.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(223,215.17){\rule{0.900pt}{0.400pt}}
\multiput(223.00,216.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(227.00,213.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(227.00,214.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(231.00,210.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(231.00,211.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(235.00,207.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(235.00,208.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(239,204.17){\rule{0.900pt}{0.400pt}}
\multiput(239.00,205.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(243.00,202.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(243.00,203.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(247,199.17){\rule{0.900pt}{0.400pt}}
\multiput(247.00,200.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(251,197.17){\rule{0.900pt}{0.400pt}}
\multiput(251.00,198.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(255.00,195.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(255.00,196.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(259,192.17){\rule{0.700pt}{0.400pt}}
\multiput(259.00,193.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(262,190.17){\rule{0.900pt}{0.400pt}}
\multiput(262.00,191.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(266,188.17){\rule{0.900pt}{0.400pt}}
\multiput(266.00,189.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(270,186.17){\rule{0.900pt}{0.400pt}}
\multiput(270.00,187.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(274,184.17){\rule{0.900pt}{0.400pt}}
\multiput(274.00,185.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(278,182.17){\rule{0.900pt}{0.400pt}}
\multiput(278.00,183.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(282,180.17){\rule{0.900pt}{0.400pt}}
\multiput(282.00,181.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(286,178.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,179.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,176.17){\rule{0.900pt}{0.400pt}}
\multiput(290.00,177.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(294,174.67){\rule{0.964pt}{0.400pt}}
\multiput(294.00,175.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(298,173.17){\rule{0.900pt}{0.400pt}}
\multiput(298.00,174.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(302,171.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,172.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,169.67){\rule{0.964pt}{0.400pt}}
\multiput(306.00,170.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(310,168.17){\rule{0.900pt}{0.400pt}}
\multiput(310.00,169.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(314,166.17){\rule{0.700pt}{0.400pt}}
\multiput(314.00,167.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(317,164.67){\rule{0.964pt}{0.400pt}}
\multiput(317.00,165.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(321,163.17){\rule{0.900pt}{0.400pt}}
\multiput(321.00,164.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(325,161.67){\rule{0.964pt}{0.400pt}}
\multiput(325.00,162.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(329,160.67){\rule{0.964pt}{0.400pt}}
\multiput(329.00,161.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(333,159.17){\rule{0.900pt}{0.400pt}}
\multiput(333.00,160.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(337,157.67){\rule{0.964pt}{0.400pt}}
\multiput(337.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(341,156.17){\rule{0.900pt}{0.400pt}}
\multiput(341.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(345,154.67){\rule{0.964pt}{0.400pt}}
\multiput(345.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349,153.67){\rule{0.964pt}{0.400pt}}
\multiput(349.00,154.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(353,152.67){\rule{0.964pt}{0.400pt}}
\multiput(353.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(357,151.17){\rule{0.900pt}{0.400pt}}
\multiput(357.00,152.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(361,149.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,150.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,148.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,149.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369,147.67){\rule{0.723pt}{0.400pt}}
\multiput(369.00,148.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(372,146.67){\rule{0.964pt}{0.400pt}}
\multiput(372.00,147.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376,145.67){\rule{0.964pt}{0.400pt}}
\multiput(376.00,146.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380,144.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,143.67){\rule{0.964pt}{0.400pt}}
\multiput(384.00,144.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(388,142.67){\rule{0.964pt}{0.400pt}}
\multiput(388.00,143.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(392,141.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,140.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,141.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400,139.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,140.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,138.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(408,137.67){\rule{0.964pt}{0.400pt}}
\multiput(408.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412,136.67){\rule{0.964pt}{0.400pt}}
\multiput(412.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(416,135.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420,134.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424,133.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,132.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,133.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431,131.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,130.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,129.67){\rule{0.964pt}{0.400pt}}
\multiput(443.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(447,128.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435.0,132.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(455,127.67){\rule{0.964pt}{0.400pt}}
\multiput(455.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459,126.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,125.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451.0,129.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,124.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,123.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467.0,126.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(482,122.67){\rule{0.964pt}{0.400pt}}
\multiput(482.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(486,121.67){\rule{0.964pt}{0.400pt}}
\multiput(486.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,124.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494,120.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(490.0,122.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(502,119.67){\rule{0.964pt}{0.400pt}}
\multiput(502.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(506,118.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(498.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(514,117.67){\rule{0.964pt}{0.400pt}}
\multiput(514.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(510.0,119.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(522,116.67){\rule{0.964pt}{0.400pt}}
\multiput(522.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(518.0,118.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(530,115.67){\rule{0.964pt}{0.400pt}}
\multiput(530.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(534,114.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526.0,117.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541,113.67){\rule{0.964pt}{0.400pt}}
\multiput(541.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(537.0,115.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549,112.67){\rule{0.964pt}{0.400pt}}
\multiput(549.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(545.0,114.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(561,111.67){\rule{0.964pt}{0.400pt}}
\multiput(561.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(553.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\end{picture}


==> spin_pole_c52m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(640,422)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(556.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(576.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,354.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0}}
%\put(556.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,125){\makebox(0,0)[r]{0.1}}
%\put(556.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,182){\makebox(0,0)[r]{0.2}}
%\put(556.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,240){\makebox(0,0)[r]{0.3}}
%\put(556.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,297){\makebox(0,0)[r]{0.4}}
%\put(556.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,354){\makebox(0,0)[r]{0.5}}
%\put(556.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(176,23){\makebox(0,0){0}}
\put(176.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(576.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,354.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(376,309){\makebox(0,0){{$\kappa = 0.152$}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(250,198){\circle{12}}
\put(317,161){\circle{12}}
\put(440,115){\circle{12}}
\put(250.0,194.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(240.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(317.0,154.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(307.0,154.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(440.0,106.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(430.0,106.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,286){\usebox{\plotpoint}}
\multiput(176.60,282.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(175.17,284.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(180.60,276.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(179.17,277.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(184.60,270.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(183.17,271.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(188.60,264.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(187.17,265.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(192.60,258.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(191.17,259.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(196.60,252.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(195.17,253.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(200.60,247.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(199.17,248.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(204.60,242.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(203.17,243.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(208.60,237.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(207.17,238.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(212.60,232.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(211.17,233.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(216.00,228.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(216.00,229.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(220.00,224.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(220.00,225.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(224.00,220.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(224.00,221.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(229.00,216.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(229.00,217.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(233.00,212.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(233.00,213.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(237.00,208.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(237.00,209.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(241.00,205.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(241.00,206.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.00,201.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(245.00,202.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(249.00,198.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(249.00,199.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(253.00,195.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(253.00,196.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.00,191.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(257.00,192.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(261,188.17){\rule{0.900pt}{0.400pt}}
\multiput(261.00,189.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(265.00,186.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(265.00,187.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(269.00,183.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(269.00,184.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(273,180.17){\rule{0.900pt}{0.400pt}}
\multiput(273.00,181.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(277.00,178.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(277.00,179.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(281,175.17){\rule{0.900pt}{0.400pt}}
\multiput(281.00,176.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(285.00,173.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(285.00,174.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(289,170.17){\rule{0.900pt}{0.400pt}}
\multiput(289.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(293,168.17){\rule{0.900pt}{0.400pt}}
\multiput(293.00,169.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(297,166.17){\rule{0.900pt}{0.400pt}}
\multiput(297.00,167.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(301,164.17){\rule{0.900pt}{0.400pt}}
\multiput(301.00,165.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(305,162.17){\rule{0.900pt}{0.400pt}}
\multiput(305.00,163.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(309,160.17){\rule{0.900pt}{0.400pt}}
\multiput(309.00,161.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(313,158.17){\rule{0.900pt}{0.400pt}}
\multiput(313.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(317,156.17){\rule{0.900pt}{0.400pt}}
\multiput(317.00,157.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(321,154.17){\rule{0.900pt}{0.400pt}}
\multiput(321.00,155.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(325,152.67){\rule{1.204pt}{0.400pt}}
\multiput(325.00,153.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(330,151.17){\rule{0.900pt}{0.400pt}}
\multiput(330.00,152.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(334,149.17){\rule{0.900pt}{0.400pt}}
\multiput(334.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(338,147.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342,146.17){\rule{0.900pt}{0.400pt}}
\multiput(342.00,147.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(346,144.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(350,143.17){\rule{0.900pt}{0.400pt}}
\multiput(350.00,144.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(354,141.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358,140.67){\rule{0.964pt}{0.400pt}}
\multiput(358.00,141.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(362,139.17){\rule{0.900pt}{0.400pt}}
\multiput(362.00,140.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(366,137.67){\rule{0.964pt}{0.400pt}}
\multiput(366.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(370,136.67){\rule{0.964pt}{0.400pt}}
\multiput(370.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(374,135.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,136.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378,134.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,135.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,132.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,133.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,131.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,132.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390,130.67){\rule{0.964pt}{0.400pt}}
\multiput(390.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(394,129.67){\rule{0.964pt}{0.400pt}}
\multiput(394.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(398,128.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(402,127.67){\rule{0.964pt}{0.400pt}}
\multiput(402.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(406,126.67){\rule{0.964pt}{0.400pt}}
\multiput(406.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(410,125.67){\rule{0.964pt}{0.400pt}}
\multiput(410.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(414,124.67){\rule{0.964pt}{0.400pt}}
\multiput(414.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(418,123.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,122.67){\rule{1.204pt}{0.400pt}}
\multiput(422.00,123.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(427,121.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431,120.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,119.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,118.67){\rule{0.964pt}{0.400pt}}
\multiput(443.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(447,117.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435.0,121.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(455,116.67){\rule{0.964pt}{0.400pt}}
\multiput(455.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459,115.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463,114.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(451.0,118.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,113.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475,112.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467.0,115.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(483,111.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(487,110.67){\rule{0.964pt}{0.400pt}}
\multiput(487.00,111.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495,109.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,110.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(491.0,111.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(503,108.67){\rule{0.964pt}{0.400pt}}
\multiput(503.00,109.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(507,107.67){\rule{0.964pt}{0.400pt}}
\multiput(507.00,108.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499.0,110.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(515,106.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,107.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(511.0,108.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(523,105.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,106.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(519.0,107.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,104.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,105.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(528.0,106.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(540,103.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(536.0,105.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548,102.67){\rule{0.964pt}{0.400pt}}
\multiput(548.00,103.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(544.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(560,101.67){\rule{0.964pt}{0.400pt}}
\multiput(560.00,102.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(552.0,103.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(568,100.67){\rule{0.964pt}{0.400pt}}
\multiput(568.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(564.0,102.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(572.0,101.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> spin_pole_c54m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(629,422)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0.0}}
\put(545.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,125){\makebox(0,0)[r]{0.1}}
%\put(545.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,182){\makebox(0,0)[r]{0.2}}
%\put(545.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{0.3}}
%\put(545.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,297){\makebox(0,0)[r]{0.4}}
%\put(545.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,335){\makebox(0,0)[r]{0.5}}
%\put(545.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0.0}}
%\put(176.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(273,23){\makebox(0,0){0.2}}
%\put(273.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,23){\makebox(0,0){0.4}}
%\put(371.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(468,23){\makebox(0,0){0.6}}
%\put(468.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(565,23){\makebox(0,0){0.8}}
%\put(565.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
\put(565.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
%\put(176.0,354.0){\rule[-0.200pt]{93.710pt}{0.400pt}}
\put(370,309){\makebox(0,0){{$\kappa = 0.154$}}}
\put(560,-30){\makebox(0,0){$-q^{2}a^{2}$}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(246,194){\circle{12}}
\put(309,151){\circle{12}}
\put(419,109){\circle{12}}
\put(246.0,188.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(236.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(236.0,200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,143.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(299.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(299.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,98.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(409.0,98.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,308){\usebox{\plotpoint}}
\multiput(176.60,303.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(175.17,305.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(180.60,294.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(179.17,296.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(184.60,284.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(183.17,286.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(188.60,276.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(187.17,278.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(192.60,268.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(191.17,270.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(196.60,260.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(195.17,262.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(200.60,253.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(199.17,255.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(204.61,246.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(203.17,248.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(207.60,240.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(206.17,242.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(211.60,234.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(210.17,235.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(215.60,228.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(214.17,229.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(219.60,223.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(218.17,224.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(223.60,218.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(222.17,219.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(227.60,213.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(226.17,214.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(231.60,208.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(230.17,209.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(235.00,204.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(235.00,205.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(239.00,200.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(239.00,201.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.00,196.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(243.00,197.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(247.00,192.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(247.00,193.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(251.00,188.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(251.00,189.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(255.00,184.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(255.00,185.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(259.00,181.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(259.00,182.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(262.00,178.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(262.00,179.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(266.00,174.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(266.00,175.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(270.00,171.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(270.00,172.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(274,168.17){\rule{0.900pt}{0.400pt}}
\multiput(274.00,169.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(278.00,166.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(278.00,167.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(282.00,163.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(282.00,164.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(286,160.17){\rule{0.900pt}{0.400pt}}
\multiput(286.00,161.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,158.17){\rule{0.900pt}{0.400pt}}
\multiput(290.00,159.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(294.00,156.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(294.00,157.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(298,153.17){\rule{0.900pt}{0.400pt}}
\multiput(298.00,154.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(302,151.17){\rule{0.900pt}{0.400pt}}
\multiput(302.00,152.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(306,149.17){\rule{0.900pt}{0.400pt}}
\multiput(306.00,150.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(310,147.17){\rule{0.900pt}{0.400pt}}
\multiput(310.00,148.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(314,145.17){\rule{0.700pt}{0.400pt}}
\multiput(314.00,146.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(317,143.17){\rule{0.900pt}{0.400pt}}
\multiput(317.00,144.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(321,141.67){\rule{0.964pt}{0.400pt}}
\multiput(321.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(325,140.17){\rule{0.900pt}{0.400pt}}
\multiput(325.00,141.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(329,138.17){\rule{0.900pt}{0.400pt}}
\multiput(329.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(333,136.67){\rule{0.964pt}{0.400pt}}
\multiput(333.00,137.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(337,135.17){\rule{0.900pt}{0.400pt}}
\multiput(337.00,136.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(341,133.67){\rule{0.964pt}{0.400pt}}
\multiput(341.00,134.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(345,132.17){\rule{0.900pt}{0.400pt}}
\multiput(345.00,133.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(349,130.67){\rule{0.964pt}{0.400pt}}
\multiput(349.00,131.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(353,129.17){\rule{0.900pt}{0.400pt}}
\multiput(353.00,130.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(357,127.67){\rule{0.964pt}{0.400pt}}
\multiput(357.00,128.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(361,126.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,127.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365,125.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,126.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(369,124.17){\rule{0.700pt}{0.400pt}}
\multiput(369.00,125.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(372,122.67){\rule{0.964pt}{0.400pt}}
\multiput(372.00,123.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376,121.67){\rule{0.964pt}{0.400pt}}
\multiput(376.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(380,120.67){\rule{0.964pt}{0.400pt}}
\multiput(380.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,119.67){\rule{0.964pt}{0.400pt}}
\multiput(384.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(388,118.67){\rule{0.964pt}{0.400pt}}
\multiput(388.00,119.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(392,117.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,116.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400,115.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,114.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(408,113.67){\rule{0.964pt}{0.400pt}}
\multiput(408.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(416,112.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,113.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420,111.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424,110.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,111.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,109.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,110.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412.0,114.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(435,108.67){\rule{0.964pt}{0.400pt}}
\multiput(435.00,109.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,107.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,108.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,106.67){\rule{0.964pt}{0.400pt}}
\multiput(443.00,107.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431.0,110.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(451,105.67){\rule{0.964pt}{0.400pt}}
\multiput(451.00,106.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(455,104.67){\rule{0.964pt}{0.400pt}}
\multiput(455.00,105.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(447.0,107.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(463,103.67){\rule{0.964pt}{0.400pt}}
\multiput(463.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459.0,105.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,102.67){\rule{0.964pt}{0.400pt}}
\multiput(471.00,103.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467.0,104.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(479,101.67){\rule{0.723pt}{0.400pt}}
\multiput(479.00,102.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,100.67){\rule{0.964pt}{0.400pt}}
\multiput(482.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(475.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(490,99.67){\rule{0.964pt}{0.400pt}}
\multiput(490.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(486.0,101.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(498,98.67){\rule{0.964pt}{0.400pt}}
\multiput(498.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(494.0,100.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(506,97.67){\rule{0.964pt}{0.400pt}}
\multiput(506.00,98.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(502.0,99.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(518,96.67){\rule{0.964pt}{0.400pt}}
\multiput(518.00,97.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(510.0,98.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(526,95.67){\rule{0.964pt}{0.400pt}}
\multiput(526.00,96.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(522.0,97.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(534,94.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,95.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530.0,96.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(545,93.67){\rule{0.964pt}{0.400pt}}
\multiput(545.00,94.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(537.0,95.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(557,92.67){\rule{0.964pt}{0.400pt}}
\multiput(557.00,93.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(549.0,94.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(561.0,93.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> spin_pole_c55m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(640,422)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{0}}
%\put(556.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,125){\makebox(0,0)[r]{0.1}}
%\put(556.0,125.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,182){\makebox(0,0)[r]{0.2}}
%\put(556.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,240){\makebox(0,0)[r]{0.3}}
%\put(556.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,297){\makebox(0,0)[r]{0.4}}
%\put(556.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,354){\makebox(0,0)[r]{0.5}}
%\put(556.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
%\put(176.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,23){\makebox(0,0){0.2}}
%\put(276.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(376,23){\makebox(0,0){0.4}}
%\put(376.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,23){\makebox(0,0){0.6}}
%\put(476.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(576.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,23){\makebox(0,0){0.8}}
%\put(576.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(576.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,354.0){\rule[-0.200pt]{96.360pt}{0.400pt}}
\put(376,309){\makebox(0,0){{$\kappa = 0.155$}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(247,178){\circle{12}}
\put(310,133){\circle{12}}
\put(419,103){\circle{12}}
\put(247.0,171.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(237.0,171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(237.0,185.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(300.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(419.0,87.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(409.0,87.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,316){\usebox{\plotpoint}}
\multiput(176.60,309.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(175.17,312.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(180.60,296.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(179.17,299.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(184.60,284.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(183.17,287.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(188.60,273.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(187.17,275.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(192.60,263.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(191.17,265.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(196.60,253.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(195.17,255.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(200.60,244.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(199.17,246.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(204.60,236.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(203.17,238.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(208.60,228.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(207.17,230.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(212.60,221.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(211.17,223.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(216.60,215.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(215.17,216.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(220.60,209.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(219.17,210.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(224.59,203.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(223.17,204.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(229.60,197.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(228.17,198.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(233.60,192.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(232.17,193.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(237.60,187.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(236.17,188.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(241.00,183.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(241.00,184.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.60,178.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(244.17,179.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(249.00,174.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(249.00,175.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(253.00,171.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(253.00,172.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(257.00,167.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(257.00,168.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(261.00,163.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(261.00,164.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(265.00,160.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(265.00,161.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(269.00,157.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(269.00,158.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(273.00,154.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(273.00,155.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(277.00,151.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(277.00,152.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(281.00,148.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(281.00,149.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(285,145.17){\rule{0.900pt}{0.400pt}}
\multiput(285.00,146.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(289,143.17){\rule{0.900pt}{0.400pt}}
\multiput(289.00,144.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(293.00,141.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(293.00,142.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(297,138.17){\rule{0.900pt}{0.400pt}}
\multiput(297.00,139.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(301,136.17){\rule{0.900pt}{0.400pt}}
\multiput(301.00,137.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(305,134.17){\rule{0.900pt}{0.400pt}}
\multiput(305.00,135.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(309,132.17){\rule{0.900pt}{0.400pt}}
\multiput(309.00,133.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(313,130.17){\rule{0.900pt}{0.400pt}}
\multiput(313.00,131.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(317,128.67){\rule{0.964pt}{0.400pt}}
\multiput(317.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(321,127.17){\rule{0.900pt}{0.400pt}}
\multiput(321.00,128.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(325,125.17){\rule{1.100pt}{0.400pt}}
\multiput(325.00,126.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(330,123.67){\rule{0.964pt}{0.400pt}}
\multiput(330.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(334,122.17){\rule{0.900pt}{0.400pt}}
\multiput(334.00,123.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(338,120.67){\rule{0.964pt}{0.400pt}}
\multiput(338.00,121.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(342,119.67){\rule{0.964pt}{0.400pt}}
\multiput(342.00,120.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(346,118.17){\rule{0.900pt}{0.400pt}}
\multiput(346.00,119.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(350,116.67){\rule{0.964pt}{0.400pt}}
\multiput(350.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(354,115.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,116.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(358,114.67){\rule{0.964pt}{0.400pt}}
\multiput(358.00,115.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(362,113.17){\rule{0.900pt}{0.400pt}}
\multiput(362.00,114.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(366,111.67){\rule{0.964pt}{0.400pt}}
\multiput(366.00,112.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(370,110.67){\rule{0.964pt}{0.400pt}}
\multiput(370.00,111.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(374,109.67){\rule{0.964pt}{0.400pt}}
\multiput(374.00,110.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(378,108.67){\rule{0.964pt}{0.400pt}}
\multiput(378.00,109.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(382,107.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,108.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,106.67){\rule{0.964pt}{0.400pt}}
\multiput(386.00,107.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(394,105.67){\rule{0.964pt}{0.400pt}}
\multiput(394.00,106.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(398,104.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,105.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(402,103.67){\rule{0.964pt}{0.400pt}}
\multiput(402.00,104.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(406,102.67){\rule{0.964pt}{0.400pt}}
\multiput(406.00,103.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(390.0,107.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(414,101.67){\rule{0.964pt}{0.400pt}}
\multiput(414.00,102.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(418,100.67){\rule{0.964pt}{0.400pt}}
\multiput(418.00,101.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(410.0,103.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(427,99.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,100.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431,98.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,99.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422.0,101.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(439,97.67){\rule{0.964pt}{0.400pt}}
\multiput(439.00,98.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(443,96.67){\rule{0.964pt}{0.400pt}}
\multiput(443.00,97.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(435.0,99.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(451,95.67){\rule{0.964pt}{0.400pt}}
\multiput(451.00,96.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(447.0,97.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(459,94.67){\rule{0.964pt}{0.400pt}}
\multiput(459.00,95.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(455.0,96.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(467,93.67){\rule{0.964pt}{0.400pt}}
\multiput(467.00,94.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463.0,95.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(475,92.67){\rule{0.964pt}{0.400pt}}
\multiput(475.00,93.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(471.0,94.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(483,91.67){\rule{0.964pt}{0.400pt}}
\multiput(483.00,92.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,93.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495,90.67){\rule{0.964pt}{0.400pt}}
\multiput(495.00,91.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(487.0,92.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(503,89.67){\rule{0.964pt}{0.400pt}}
\multiput(503.00,90.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(499.0,91.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(515,88.67){\rule{0.964pt}{0.400pt}}
\multiput(515.00,89.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(507.0,90.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(528,87.67){\rule{0.964pt}{0.400pt}}
\multiput(528.00,88.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(519.0,89.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540,86.67){\rule{0.964pt}{0.400pt}}
\multiput(540.00,87.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(532.0,88.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(552,85.67){\rule{0.964pt}{0.400pt}}
\multiput(552.00,86.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(544.0,87.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(568,84.67){\rule{0.964pt}{0.400pt}}
\multiput(568.00,85.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(556.0,86.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(572.0,85.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}


==> spin_pole_d48.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,68){\makebox(0,0)[r]{-0.06}}
\put(456.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,120){\makebox(0,0)[r]{-0.04}}
%\put(456.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,173){\makebox(0,0)[r]{-0.02}}
%\put(456.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,225){\makebox(0,0)[r]{0}}
%\put(456.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,277){\makebox(0,0)[r]{0.02}}
%\put(456.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,330){\makebox(0,0)[r]{0.04}}
%\put(456.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,382){\makebox(0,0)[r]{0.06}}
\put(456.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251,23){\makebox(0,0){0.2}}
\put(251.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,23){\makebox(0,0){0.4}}
\put(326.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,23){\makebox(0,0){0.6}}
\put(401.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,23){\makebox(0,0){0.8}}
\put(476.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,382.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(326,337){\makebox(0,0){{$\kappa = 0.148$}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(231,201){\circle{12}}
\put(282,209){\circle{12}}
\put(374,212){\circle{12}}
\put(231.0,194.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(221.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(282.0,199.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(272.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(272.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(374.0,199.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(364.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,187){\usebox{\plotpoint}}
\put(176,187.17){\rule{0.700pt}{0.400pt}}
\multiput(176.00,186.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(179,188.67){\rule{0.723pt}{0.400pt}}
\multiput(179.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(182,189.67){\rule{0.723pt}{0.400pt}}
\multiput(182.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(185,190.67){\rule{0.723pt}{0.400pt}}
\multiput(185.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(188,191.67){\rule{0.723pt}{0.400pt}}
\multiput(188.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191,192.67){\rule{0.723pt}{0.400pt}}
\multiput(191.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(197,193.67){\rule{0.723pt}{0.400pt}}
\multiput(197.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(200,194.67){\rule{0.723pt}{0.400pt}}
\multiput(200.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203,195.67){\rule{0.723pt}{0.400pt}}
\multiput(203.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(194.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(209,196.67){\rule{0.723pt}{0.400pt}}
\multiput(209.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(212,197.67){\rule{0.723pt}{0.400pt}}
\multiput(212.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(206.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(218,198.67){\rule{0.723pt}{0.400pt}}
\multiput(218.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(215.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(224,199.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,199.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(221.0,200.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(231,200.67){\rule{0.723pt}{0.400pt}}
\multiput(231.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(228.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,201.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234.0,202.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(243,202.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240.0,203.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(252,203.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(258,204.67){\rule{0.723pt}{0.400pt}}
\multiput(258.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(270,205.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(279,206.67){\rule{0.723pt}{0.400pt}}
\multiput(279.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273.0,207.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(291,207.67){\rule{0.723pt}{0.400pt}}
\multiput(291.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282.0,208.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(303,208.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(294.0,209.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(318,209.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,209.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306.0,210.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(337,210.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321.0,211.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(358,211.67){\rule{0.723pt}{0.400pt}}
\multiput(358.00,211.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340.0,212.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(382,212.67){\rule{0.723pt}{0.400pt}}
\multiput(382.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(361.0,213.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(409,213.67){\rule{0.723pt}{0.400pt}}
\multiput(409.00,213.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(385.0,214.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(443,214.67){\rule{0.723pt}{0.400pt}}
\multiput(443.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(412.0,215.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(446.0,216.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\end{picture}


==> spin_pole_d52.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(456.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,23){\makebox(0,0){0}}
\put(176.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,23){\makebox(0,0){0.2}}
\put(251.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,23){\makebox(0,0){0.4}}
\put(326.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,23){\makebox(0,0){0.6}}
\put(401.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,23){\makebox(0,0){0.8}}
\put(476.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,382.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(326,337){\makebox(0,0){{$\kappa = 0.152$}}}
\put(326,-20){\makebox(0,0){{$-q^{2}a^{2}$}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(232,183){\circle{12}}
\put(286,191){\circle{12}}
\put(385,209){\circle{12}}
\put(232.0,173.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(222.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(222.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(286.0,178.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(276.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(276.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(385.0,192.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(375.0,192.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,153){\usebox{\plotpoint}}
\put(176,153.17){\rule{0.700pt}{0.400pt}}
\multiput(176.00,152.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(179.00,155.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(179.00,154.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(182,158.17){\rule{0.700pt}{0.400pt}}
\multiput(182.00,157.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(185,160.17){\rule{0.700pt}{0.400pt}}
\multiput(185.00,159.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(188,162.17){\rule{0.700pt}{0.400pt}}
\multiput(188.00,161.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(191,164.17){\rule{0.700pt}{0.400pt}}
\multiput(191.00,163.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(194,166.17){\rule{0.700pt}{0.400pt}}
\multiput(194.00,165.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(197,168.17){\rule{0.700pt}{0.400pt}}
\multiput(197.00,167.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(200,169.67){\rule{0.723pt}{0.400pt}}
\multiput(200.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(203,171.17){\rule{0.700pt}{0.400pt}}
\multiput(203.00,170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(206,172.67){\rule{0.723pt}{0.400pt}}
\multiput(206.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(209,174.17){\rule{0.700pt}{0.400pt}}
\multiput(209.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(212,175.67){\rule{0.723pt}{0.400pt}}
\multiput(212.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(215,176.67){\rule{0.723pt}{0.400pt}}
\multiput(215.00,176.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(218,177.67){\rule{0.723pt}{0.400pt}}
\multiput(218.00,177.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221,178.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,179.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,179.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(228,180.67){\rule{0.723pt}{0.400pt}}
\multiput(228.00,180.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231,181.67){\rule{0.723pt}{0.400pt}}
\multiput(231.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(234,182.67){\rule{0.723pt}{0.400pt}}
\multiput(234.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(237,183.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,183.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240,184.67){\rule{0.723pt}{0.400pt}}
\multiput(240.00,184.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,185.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(249,186.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,187.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,188.67){\rule{0.723pt}{0.400pt}}
\multiput(255.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(261,189.67){\rule{0.723pt}{0.400pt}}
\multiput(261.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(267,190.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270,191.67){\rule{0.723pt}{0.400pt}}
\multiput(270.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(264.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(276,192.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(273.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,193.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,194.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,194.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(294,195.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(303,196.67){\rule{0.723pt}{0.400pt}}
\multiput(303.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297.0,197.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(309,197.67){\rule{0.723pt}{0.400pt}}
\multiput(309.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(306.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(318,198.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(312.0,199.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(328,199.67){\rule{0.723pt}{0.400pt}}
\multiput(328.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321.0,200.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(340,200.67){\rule{0.723pt}{0.400pt}}
\multiput(340.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,201.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(349,201.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343.0,202.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(361,202.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352.0,203.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(373,203.67){\rule{0.723pt}{0.400pt}}
\multiput(373.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364.0,204.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(388,204.67){\rule{0.723pt}{0.400pt}}
\multiput(388.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(376.0,205.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(403,205.67){\rule{0.723pt}{0.400pt}}
\multiput(403.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391.0,206.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(421,206.67){\rule{0.723pt}{0.400pt}}
\multiput(421.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406.0,207.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(440,207.67){\rule{0.723pt}{0.400pt}}
\multiput(440.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(424.0,208.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(464,208.67){\rule{0.723pt}{0.400pt}}
\multiput(464.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443.0,209.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(467.0,210.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\end{picture}


==> spin_pole_d54.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(540,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,173.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(456.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(210,23){\makebox(0,0){0}}
\put(176.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(251.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,23){\makebox(0,0){0.2}}
\put(251.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,23){\makebox(0,0){0.4}}
\put(326.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391,23){\makebox(0,0){0.6}}
\put(401.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,23){\makebox(0,0){0.8}}
\put(476.0,362.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(476.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(176.0,382.0){\rule[-0.200pt]{72.270pt}{0.400pt}}
\put(326,337){\makebox(0,0){{$\kappa = 0.154$}}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{75.643pt}}
\put(230,181){\circle{12}}
\put(279,194){\circle{12}}
\put(363,207){\circle{12}}
\put(230.0,167.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(220.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279.0,178.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(269.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(269.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,187.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(353.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(353.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,132){\usebox{\plotpoint}}
\multiput(176.61,132.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(175.17,132.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(179.61,138.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(178.17,138.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(182.61,142.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(181.17,142.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(185.00,147.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(185.00,146.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(188.61,150.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(187.17,150.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(191.00,154.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(191.00,153.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(194.00,157.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(194.00,156.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(197,160.17){\rule{0.700pt}{0.400pt}}
\multiput(197.00,159.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(200.00,162.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(200.00,161.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(203,165.17){\rule{0.700pt}{0.400pt}}
\multiput(203.00,164.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(206,167.17){\rule{0.700pt}{0.400pt}}
\multiput(206.00,166.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(209,169.17){\rule{0.700pt}{0.400pt}}
\multiput(209.00,168.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(212,171.17){\rule{0.700pt}{0.400pt}}
\multiput(212.00,170.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(215,173.17){\rule{0.700pt}{0.400pt}}
\multiput(215.00,172.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(218,174.67){\rule{0.723pt}{0.400pt}}
\multiput(218.00,174.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(221,176.17){\rule{0.700pt}{0.400pt}}
\multiput(221.00,175.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(224,177.67){\rule{0.964pt}{0.400pt}}
\multiput(224.00,177.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(228,178.67){\rule{0.723pt}{0.400pt}}
\multiput(228.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(231,180.17){\rule{0.700pt}{0.400pt}}
\multiput(231.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(234,181.67){\rule{0.723pt}{0.400pt}}
\multiput(234.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(237,182.67){\rule{0.723pt}{0.400pt}}
\multiput(237.00,182.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(240,183.67){\rule{0.723pt}{0.400pt}}
\multiput(240.00,183.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(243,184.67){\rule{0.723pt}{0.400pt}}
\multiput(243.00,184.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(246,185.67){\rule{0.723pt}{0.400pt}}
\multiput(246.00,185.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(249,186.67){\rule{0.723pt}{0.400pt}}
\multiput(249.00,186.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252,187.67){\rule{0.723pt}{0.400pt}}
\multiput(252.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(255,188.67){\rule{0.723pt}{0.400pt}}
\multiput(255.00,188.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(261,189.67){\rule{0.723pt}{0.400pt}}
\multiput(261.00,189.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(264,190.67){\rule{0.723pt}{0.400pt}}
\multiput(264.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(267,191.67){\rule{0.723pt}{0.400pt}}
\multiput(267.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(258.0,190.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(273,192.67){\rule{0.723pt}{0.400pt}}
\multiput(273.00,192.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(276,193.67){\rule{0.723pt}{0.400pt}}
\multiput(276.00,193.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(270.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(282,194.67){\rule{0.723pt}{0.400pt}}
\multiput(282.00,194.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(279.0,195.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,195.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,195.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(285.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(294,196.67){\rule{0.723pt}{0.400pt}}
\multiput(294.00,196.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291.0,197.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(300,197.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(297.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(306,198.67){\rule{0.723pt}{0.400pt}}
\multiput(306.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303.0,199.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(315,199.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,200.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(321,200.67){\rule{0.723pt}{0.400pt}}
\multiput(321.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(331,201.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(324.0,202.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(343,202.67){\rule{0.723pt}{0.400pt}}
\multiput(343.00,202.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334.0,203.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(352,203.67){\rule{0.723pt}{0.400pt}}
\multiput(352.00,203.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(346.0,204.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(364,204.67){\rule{0.723pt}{0.400pt}}
\multiput(364.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(355.0,205.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(376,205.67){\rule{0.723pt}{0.400pt}}
\multiput(376.00,205.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(367.0,206.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(391,206.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(379.0,207.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(406,207.67){\rule{0.723pt}{0.400pt}}
\multiput(406.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394.0,208.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(424,208.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,208.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(409.0,209.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(446,209.67){\rule{0.723pt}{0.400pt}}
\multiput(446.00,209.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(428.0,210.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(470,210.67){\rule{0.723pt}{0.400pt}}
\multiput(470.00,210.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(449.0,211.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(473.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\end{picture}


==> spin_slope_d48.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(510,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.3}}
\put(426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,195){\makebox(0,0)[r]{-0.2}}
\put(426.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,276){\makebox(0,0)[r]{-0.1}}
\put(426.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,358){\makebox(0,0)[r]{0}}
\put(426.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,68){\makebox(0,0){4}}
\put(240.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,68){\makebox(0,0){8}}
\put(303.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,68){\makebox(0,0){12}}
\put(367.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,68){\makebox(0,0){16}}
\put(430.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,399.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(311,23){\makebox(0,0){{$t_2$}}}
\put(300,180){\makebox(0,0){{$\kappa = 0.148$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(192,358){\circle{12}}
\put(208,357){\circle{12}}
\put(224,356){\circle{12}}
\put(240,347){\circle{12}}
\put(255,337){\circle{12}}
\put(271,325){\circle{12}}
\put(287,312){\circle{12}}
\put(303,302){\circle{12}}
\put(319,294){\circle{12}}
\put(335,293){\circle{12}}
\put(351,292){\circle{12}}
\put(367,287){\circle{12}}
\put(382,279){\circle{12}}
\put(398,269){\circle{12}}
\put(414,262){\circle{12}}
\put(430,263){\circle{12}}
\put(192,358){\usebox{\plotpoint}}
\put(182.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,356.0){\usebox{\plotpoint}}
\put(198.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,354.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(214.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(230.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(261.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,307.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(277.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,297.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(293.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,288.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(309.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,286.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(325.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,283.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(341.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,276.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(357.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,268.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(372.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,291.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,256.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(388.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,282.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,247.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(404.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,247.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(420.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,279.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,373){\usebox{\plotpoint}}
\put(329,301.17){\rule{0.482pt}{0.400pt}}
\multiput(329.00,302.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,299.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,300.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,298.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,299.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,297.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,298.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,296.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,294.67){\rule{0.723pt}{0.400pt}}
\multiput(342.00,295.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(345,293.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,292.67){\rule{0.723pt}{0.400pt}}
\multiput(348.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351,291.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,289.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,290.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,288.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,287.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,286.17){\rule{0.700pt}{0.400pt}}
\multiput(361.00,287.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(364,284.67){\rule{0.723pt}{0.400pt}}
\multiput(364.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(367,283.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,284.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370,282.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,281.17){\rule{0.700pt}{0.400pt}}
\multiput(372.00,282.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(375,279.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,278.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,277.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,276.17){\rule{0.700pt}{0.400pt}}
\multiput(383.00,277.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(386,274.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,273.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,274.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,272.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,273.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(394,271.17){\rule{0.700pt}{0.400pt}}
\multiput(394.00,272.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(397,269.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,268.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,269.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,267.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,268.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(405,266.17){\rule{0.700pt}{0.400pt}}
%\multiput(405.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}


==> spin_slope_d52.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(510,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.4}}
\put(426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,177){\makebox(0,0)[r]{-0.3}}
\put(426.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,240){\makebox(0,0)[r]{-0.2}}
\put(426.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,304){\makebox(0,0)[r]{-0.1}}
\put(426.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,367){\makebox(0,0)[r]{0}}
\put(426.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,68){\makebox(0,0){4}}
\put(240.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,68){\makebox(0,0){8}}
\put(303.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,68){\makebox(0,0){12}}
\put(367.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,68){\makebox(0,0){16}}
\put(430.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,399.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(311,23){\makebox(0,0){{$t_2$}}}
\put(300,180){\makebox(0,0){{$\kappa = 0.152$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(192,367){\circle{12}}
\put(208,366){\circle{12}}
\put(224,367){\circle{12}}
\put(240,354){\circle{12}}
\put(255,338){\circle{12}}
\put(271,319){\circle{12}}
\put(287,310){\circle{12}}
\put(303,288){\circle{12}}
\put(319,283){\circle{12}}
\put(335,281){\circle{12}}
\put(351,276){\circle{12}}
\put(367,263){\circle{12}}
\put(382,253){\circle{12}}
\put(398,241){\circle{12}}
\put(414,232){\circle{12}}
\put(430,224){\circle{12}}
\put(192,367){\usebox{\plotpoint}}
\put(182.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(198.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,361.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(214.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,349.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(230.0,349.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(245.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,312.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(261.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,304.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(277.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,281.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(293.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,275.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(309.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,272.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(325.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,253.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,241.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(372.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,228.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(388.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,211.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(404.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,186.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(420.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,382){\usebox{\plotpoint}}
%\put(312,296.17){\rule{0.700pt}{0.400pt}}
%\multiput(312.00,297.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
%\put(315,294.17){\rule{0.700pt}{0.400pt}}
%\multiput(315.00,295.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
%\put(318,292.67){\rule{0.723pt}{0.400pt}}
%\multiput(318.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,291.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,289.17){\rule{0.700pt}{0.400pt}}
\multiput(323.00,290.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(326,287.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,286.17){\rule{0.482pt}{0.400pt}}
\multiput(329.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,284.17){\rule{0.700pt}{0.400pt}}
\multiput(331.00,285.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(334,282.17){\rule{0.700pt}{0.400pt}}
\multiput(334.00,283.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(337,280.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,281.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,279.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,280.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,277.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,278.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,275.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,276.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,274.17){\rule{0.700pt}{0.400pt}}
\multiput(348.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(351,272.17){\rule{0.482pt}{0.400pt}}
\multiput(351.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,270.67){\rule{0.723pt}{0.400pt}}
\multiput(353.00,271.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(356,269.17){\rule{0.700pt}{0.400pt}}
\multiput(356.00,270.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(359,267.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,268.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,265.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,266.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364,264.17){\rule{0.700pt}{0.400pt}}
\multiput(364.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(367,262.17){\rule{0.700pt}{0.400pt}}
\multiput(367.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(370,260.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,261.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,259.17){\rule{0.700pt}{0.400pt}}
\multiput(372.00,260.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(375,257.17){\rule{0.700pt}{0.400pt}}
\multiput(375.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(378,255.17){\rule{0.700pt}{0.400pt}}
\multiput(378.00,256.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(381,253.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,252.17){\rule{0.700pt}{0.400pt}}
\multiput(383.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(386,250.17){\rule{0.700pt}{0.400pt}}
\multiput(386.00,251.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(389,248.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,249.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,247.17){\rule{0.700pt}{0.400pt}}
\multiput(391.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(394,245.17){\rule{0.700pt}{0.400pt}}
\multiput(394.00,246.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(397,243.67){\rule{0.723pt}{0.400pt}}
\multiput(397.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(400,242.17){\rule{0.482pt}{0.400pt}}
\multiput(400.00,243.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,240.17){\rule{0.700pt}{0.400pt}}
\multiput(402.00,241.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
%\put(405,238.67){\rule{0.723pt}{0.400pt}}
%\multiput(405.00,239.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(408,237.17){\rule{0.700pt}{0.400pt}}
%\multiput(408.00,238.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}


==> spin_slope_d54m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(990,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.6}}
\put(906.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,170){\makebox(0,0)[r]{-0.5}}
\put(906.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,227){\makebox(0,0)[r]{-0.4}}
\put(906.0,227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,284){\makebox(0,0)[r]{-0.3}}
\put(906.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,341){\makebox(0,0)[r]{-0.2}}
\put(906.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,398){\makebox(0,0)[r]{-0.1}}
\put(906.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,455){\makebox(0,0)[r]{0}}
\put(906.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(264,68){\makebox(0,0){2}}
\put(264.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,68){\makebox(0,0){4}}
\put(352.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(441,68){\makebox(0,0){6}}
\put(441.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(529,68){\makebox(0,0){8}}
\put(529.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617,68){\makebox(0,0){10}}
\put(617.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705,68){\makebox(0,0){12}}
\put(705.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(794,68){\makebox(0,0){14}}
\put(794.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(882,68){\makebox(0,0){16}}
\put(882.0,452.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(926.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(176.0,472.0){\rule[-0.200pt]{180.675pt}{0.400pt}}
\put(551,23){\makebox(0,0){{$t_2$}}}
\put(720,427){\makebox(0,0){{$\kappa = 0.154$}}}
\put(240,255){\makebox(0,0){$\bullet$}}
\put(370,259){\makebox(0,0){: Subtracted}}
\put(245,205){\makebox(0,0){\circle{12}}}
\put(395,209){\makebox(0,0){: Unsubtracted}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{86.483pt}}
\put(231,455){\circle{12}}
\put(275,455){\circle{12}}
\put(319,458){\circle{12}}
\put(364,443){\circle{12}}
\put(408,411){\circle{12}}
\put(452,383){\circle{12}}
\put(496,350){\circle{12}}
\put(540,320){\circle{12}}
\put(584,311){\circle{12}}
\put(628,321){\circle{12}}
\put(672,324){\circle{12}}
\put(716,312){\circle{12}}
\put(761,249){\circle{12}}
\put(805,206){\circle{12}}
\put(849,218){\circle{12}}
\put(893,264){\circle{12}}
\put(231,455){\usebox{\plotpoint}}
\put(221.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,452.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(265.0,452.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,451.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(309.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(364.0,433.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(354.0,433.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(354.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(408.0,393.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(398.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(452.0,361.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(442.0,361.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(442.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(496.0,323.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(486.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(486.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(540.0,288.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(530.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(530.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(584.0,278.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(574.0,278.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(574.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(628.0,286.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(618.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(618.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,284.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(662.0,284.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(716.0,262.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(706.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(706.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(761.0,190.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(751.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(751.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(805.0,136.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(795.0,136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(795.0,276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,140.0){\rule[-0.200pt]{0.400pt}{37.339pt}}
\put(839.0,140.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(839.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(893.0,178.0){\rule[-0.200pt]{0.400pt}{41.435pt}}
\put(883.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(883.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\circle*{12}}
\put(264,455){\circle*{12}}
\put(308,456){\circle*{12}}
\put(352,443){\circle*{12}}
\put(397,410){\circle*{12}}
\put(441,398){\circle*{12}}
\put(485,369){\circle*{12}}
\put(529,341){\circle*{12}}
\put(573,335){\circle*{12}}
\put(617,323){\circle*{12}}
\put(661,317){\circle*{12}}
\put(705,307){\circle*{12}}
\put(750,289){\circle*{12}}
\put(794,260){\circle*{12}}
\put(838,249){\circle*{12}}
\put(882,244){\circle*{12}}
\put(220,455){\usebox{\plotpoint}}
\put(210.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(210.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(264.0,451.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(254.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(254.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,448.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(298.0,448.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(298.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(352.0,437.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(342.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(342.0,449.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(397.0,402.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(387.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(441.0,389.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(431.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(431.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(485.0,359.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(529.0,329.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(519.0,329.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(519.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(573.0,322.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(563.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(563.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,307.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(607.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(661.0,297.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(651.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(651.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(705.0,281.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(695.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(695.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,259.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(740.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(740.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(794.0,222.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(784.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(784.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(838.0,201.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(828.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(882.0,187.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(872.0,187.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(872.0,301.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,420){\usebox{\plotpoint}}
%\multiput(517.00,345.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(524,342.67){\rule{1.927pt}{0.400pt}}
\multiput(524.00,343.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(532,341.17){\rule{1.700pt}{0.400pt}}
\multiput(532.00,342.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(540,339.17){\rule{1.500pt}{0.400pt}}
\multiput(540.00,340.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(547,337.67){\rule{1.927pt}{0.400pt}}
\multiput(547.00,338.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(555,336.17){\rule{1.500pt}{0.400pt}}
\multiput(555.00,337.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(562,334.17){\rule{1.700pt}{0.400pt}}
\multiput(562.00,335.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(570,332.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,333.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578,331.17){\rule{1.500pt}{0.400pt}}
\multiput(578.00,332.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(585,329.67){\rule{1.927pt}{0.400pt}}
\multiput(585.00,330.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(593,328.17){\rule{1.500pt}{0.400pt}}
\multiput(593.00,329.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(600,326.17){\rule{1.700pt}{0.400pt}}
\multiput(600.00,327.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(608,324.67){\rule{1.686pt}{0.400pt}}
\multiput(608.00,325.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(615,323.17){\rule{1.700pt}{0.400pt}}
\multiput(615.00,324.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(623,321.17){\rule{1.700pt}{0.400pt}}
\multiput(623.00,322.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(631,319.67){\rule{1.686pt}{0.400pt}}
\multiput(631.00,320.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(638,318.17){\rule{1.700pt}{0.400pt}}
\multiput(638.00,319.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(646,316.17){\rule{1.500pt}{0.400pt}}
\multiput(646.00,317.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(653,314.67){\rule{1.927pt}{0.400pt}}
\multiput(653.00,315.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(661,313.17){\rule{1.500pt}{0.400pt}}
\multiput(661.00,314.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(668,311.17){\rule{1.700pt}{0.400pt}}
\multiput(668.00,312.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(676,309.67){\rule{1.927pt}{0.400pt}}
\multiput(676.00,310.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(684,308.17){\rule{1.500pt}{0.400pt}}
\multiput(684.00,309.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(691,306.67){\rule{1.927pt}{0.400pt}}
\multiput(691.00,307.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(699,305.17){\rule{1.500pt}{0.400pt}}
\multiput(699.00,306.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(706,303.17){\rule{1.700pt}{0.400pt}}
\multiput(706.00,304.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(714,301.67){\rule{1.686pt}{0.400pt}}
\multiput(714.00,302.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(721,300.17){\rule{1.700pt}{0.400pt}}
\multiput(721.00,301.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(729,298.17){\rule{1.700pt}{0.400pt}}
\multiput(729.00,299.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(737,296.67){\rule{1.686pt}{0.400pt}}
\multiput(737.00,297.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(744,295.17){\rule{1.700pt}{0.400pt}}
\multiput(744.00,296.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(752,293.17){\rule{1.500pt}{0.400pt}}
\multiput(752.00,294.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
%\put(759,291.67){\rule{1.927pt}{0.400pt}}
%\multiput(759.00,292.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\end{picture}


==> spin_slope_do54.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(510,467)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,113){\makebox(0,0)[r]{-0.6}}
\put(426.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,157){\makebox(0,0)[r]{-0.5}}
\put(426.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,201){\makebox(0,0)[r]{-0.4}}
\put(426.0,201.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,245){\makebox(0,0)[r]{-0.3}}
\put(426.0,245.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,289){\makebox(0,0)[r]{-0.2}}
\put(426.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,333){\makebox(0,0)[r]{-0.1}}
\put(426.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(170,377){\makebox(0,0)[r]{0}}
\put(426.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,68){\makebox(0,0){4}}
\put(240.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,68){\makebox(0,0){8}}
\put(303.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(367,68){\makebox(0,0){12}}
\put(367.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(430,68){\makebox(0,0){16}}
\put(430.0,379.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(446.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(176.0,399.0){\rule[-0.200pt]{65.043pt}{0.400pt}}
\put(311,23){\makebox(0,0){{$t_{2}$}}}
\put(300,180){\makebox(0,0){{$\kappa = 0.154$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{68.897pt}}
\put(192,377){\circle{12}}
\put(208,377){\circle{12}}
\put(224,378){\circle{12}}
\put(240,368){\circle{12}}
\put(255,342){\circle{12}}
\put(271,333){\circle{12}}
\put(287,311){\circle{12}}
\put(303,289){\circle{12}}
\put(319,284){\circle{12}}
\put(335,275){\circle{12}}
\put(351,271){\circle{12}}
\put(367,263){\circle{12}}
\put(382,249){\circle{12}}
\put(398,226){\circle{12}}
\put(414,218){\circle{12}}
\put(430,214){\circle{12}}
\put(192,377){\usebox{\plotpoint}}
\put(182.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(208.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(198.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,371.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(214.0,371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(214.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,363.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(230.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(230.0,373.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(255.0,336.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(245.0,336.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(245.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,326.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(261.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(287.0,303.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(277.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(277.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(303.0,280.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(293.0,280.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(293.0,298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,274.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(309.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,263.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(325.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(351.0,255.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(341.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(341.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,243.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(357.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(382.0,225.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(372.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(372.0,272.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,197.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(388.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(414.0,181.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(404.0,181.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(404.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(430.0,170.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(420.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(420.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176,350){\usebox{\plotpoint}}
%\put(288,296.67){\rule{0.723pt}{0.400pt}}
%\multiput(288.00,297.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(291,295.17){\rule{0.482pt}{0.400pt}}
%\multiput(291.00,296.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
%\put(293,293.67){\rule{0.723pt}{0.400pt}}
%\multiput(293.00,294.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,292.67){\rule{0.723pt}{0.400pt}}
\multiput(296.00,293.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(299,291.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,292.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,290.17){\rule{0.700pt}{0.400pt}}
\multiput(301.00,291.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(304,288.67){\rule{0.723pt}{0.400pt}}
\multiput(304.00,289.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(307,287.67){\rule{0.723pt}{0.400pt}}
\multiput(307.00,288.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310,286.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,287.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,284.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,285.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,283.67){\rule{0.723pt}{0.400pt}}
\multiput(315.00,284.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(318,282.67){\rule{0.723pt}{0.400pt}}
\multiput(318.00,283.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(321,281.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,282.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,279.67){\rule{0.723pt}{0.400pt}}
\multiput(323.00,280.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(326,278.67){\rule{0.723pt}{0.400pt}}
\multiput(326.00,279.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329,277.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,278.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,276.17){\rule{0.700pt}{0.400pt}}
\multiput(331.00,277.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(334,274.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,275.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,273.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,274.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,272.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,273.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,271.17){\rule{0.700pt}{0.400pt}}
\multiput(342.00,272.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(345,269.67){\rule{0.723pt}{0.400pt}}
\multiput(345.00,270.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(348,268.67){\rule{0.723pt}{0.400pt}}
\multiput(348.00,269.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(351,267.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,268.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,266.17){\rule{0.700pt}{0.400pt}}
\multiput(353.00,267.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(356,264.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,265.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,263.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,264.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,262.17){\rule{0.700pt}{0.400pt}}
\multiput(361.00,263.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(364,260.67){\rule{0.723pt}{0.400pt}}
\multiput(364.00,261.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(367,259.67){\rule{0.723pt}{0.400pt}}
\multiput(367.00,260.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370,258.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,257.17){\rule{0.700pt}{0.400pt}}
\multiput(372.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(375,255.67){\rule{0.723pt}{0.400pt}}
\multiput(375.00,256.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(378,254.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,255.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,253.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,254.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,252.17){\rule{0.700pt}{0.400pt}}
\multiput(383.00,253.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(386,250.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,251.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(389,249.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
%\put(391,248.67){\rule{0.723pt}{0.400pt}}
%\multiput(391.00,249.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(394,247.17){\rule{0.700pt}{0.400pt}}
%\multiput(394.00,248.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
%\put(397,245.67){\rule{0.723pt}{0.400pt}}
%\multiput(397.00,246.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(400,244.67){\rule{0.482pt}{0.400pt}}
%\multiput(400.00,245.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
%\put(402,243.67){\rule{0.723pt}{0.400pt}}
%\multiput(402.00,244.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
%\put(405,242.17){\rule{0.700pt}{0.400pt}}
%\multiput(405.00,243.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\end{picture}


==> st1p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(674,521)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.08}}
%\put(590.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,198){\makebox(0,0)[r]{-0.06}}
%\put(590.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,283){\makebox(0,0)[r]{-0.04}}
%\put(590.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{-0.02}}
%\put(590.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,453){\makebox(0,0)[r]{0.0}}
%\put(590.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0.0}}
\put(176.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){0.1}}
\put(321.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,68){\makebox(0,0){0.2}}
\put(465.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(570,68){\makebox(0,0){0.3}}
\put(610.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(393,23){\makebox(0,0){{$m_{q}a$}}}% = ln(4\kappa_{c}/k -3)$}}}
\put(393,-25){\makebox(0,0){{$(a)$}}}
\put(393,490){\makebox(0,0){{$J_{q,DI}$ with $\kappa_v = \kappa_s$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,260){\circle*{16}}
\put(275,295){\circle{12}}
\put(345,316){\circle{12}}
\put(482,364){\circle{12}}
\put(176.0,209.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(166.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,311.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,263.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(265.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,285.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(335.0,285.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,346.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,345.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(472.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> st2p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(674,521)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,113){\makebox(0,0)[r]{-0.08}}
\put(590.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,198){\makebox(0,0)[r]{-0.06}}
\put(590.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,283){\makebox(0,0)[r]{-0.04}}
\put(590.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,368){\makebox(0,0)[r]{-0.02}}
\put(590.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,453){\makebox(0,0)[r]{0}}
\put(590.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0.0}}
\put(176.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,68){\makebox(0,0){0.1}}
\put(321.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,68){\makebox(0,0){0.2}}
\put(465.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(595,68){\makebox(0,0){0.3}}
\put(610.0,433.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(610.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176.0,453.0){\rule[-0.200pt]{104.551pt}{0.400pt}}
\put(393,23){\makebox(0,0){{$m_{q}a$}}}
\put(393,-25){\makebox(0,0){{$(b)$}}}
\put(393,490){\makebox(0,0){{$J_s$ with $\kappa_s = 0.154$}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{81.906pt}}
\put(176,265){\circle*{16}}
\put(275,295){\circle{12}}
\put(345,318){\circle{12}}
\put(482,360){\circle{12}}
\put(176.0,209.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(166.0,209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(166.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(275.0,263.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(265.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(265.0,326.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(345.0,286.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(335.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(335.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(482.0,337.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(472.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(472.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

